Generalized Dissections and Monsky's Theorem

Monsky's celebrated equidissection theorem follows from his more general proof of the existence of a polynomial relation $f$ among the areas of the triangles in a dissection of the unit square. More recently, the authors studied a different polynomial $p$, also a relation among the areas of the triangles in such a dissection, that is invariant under certain deformations of the dissection. In this paper we study the relationship between these two polynomials. We first generalize the notion of dissection, allowing triangles whose orientation differs from that of the plane. We define a deformation space of these generalized dissections and we show that this space is an irreducible algebraic variety. We then extend the theorem of Monsky to the context of generalized dissections, showing that Monsky's polynomial $f$ can be chosen to be invariant under deformation. Although $f$ is not uniquely defined, the interplay between $p$ and $f$ then allows us to identify a canonical pair of choices for the polynomial $f$. In many cases, all of the coefficients of the canonical $f$ polynomials are positive. We also use the deformation-invariance of $f$ to prove that the polynomial $p$ is congruent modulo 2 to a power of the sum of its variables.

==> Figures/3int.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (3,1.6) -- (4,4) -- (1.6,3.6) -- cycle;
\draw (4,4) -- (6,0) -- (3,1.6) -- (0,0) -- (1.6,3.6) -- (0,6) -- (4,4) -- (6,6) ;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (3,1.6) circle (1pt);
\draw[fill=black] (4,4) circle (1pt);
\draw[fill=black] (1.6,3.6) circle (1pt);

==> Figures/ABCDEF-T.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
% \draw (3,.5) node{$A$};
 \draw[fill] (3,.5) circle (2pt);
% \draw (4.2,1.8) node{$B$};
 \draw[fill] (4.2,1.8) circle (2pt);
% \draw (5.4,2.8) node{$C$};
 \draw[fill] (5.4,2.8) circle (2pt);
% \draw (1,2.2) node{$D$};
 \draw[fill] (1,2.2) circle (2pt);
% \draw (2.6,3.4) node{$E$};
 \draw[fill] (2.6,3.4) circle (2pt);
% \draw (3.8,5) node{$F$};
 \draw[fill] (3.8,5) circle (2pt);
% \draw (0,0) node[anchor=north east]{$\PP$};
% \draw (6,0) node[anchor=north west]{$\QQ$};
% \draw (6,6) node[anchor=south west]{$\RR$};
% \draw (0,6) node[anchor=south east]{$\SS$};
% \draw (2.4,1.6) node[anchor=north]{$u$};
% \draw (4.4,3.6) node[anchor=west]{$v$};

==> Figures/ABCE-T.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
% \draw (3,.5) node{$A$};
% \draw (4,2) node{$B$};
% \draw (5.4,2.8) node{$C$};
% \draw (1,2.2) node{$D$};
 \draw[fill] (1,2.2) circle (2pt);
% \draw (2.6,3.4) node{$E$};
% \draw (3.8,5) node{$F$};
 \draw[fill] (3.8,5) circle (2pt);
% \draw (0,0) node[anchor=north east]{$\PP$};
% \draw (6,0) node[anchor=north west]{$\QQ$};
% \draw (6,6) node[anchor=south west]{$\RR$};
% \draw (0,6) node[anchor=south east]{$\SS$};
% \draw (2.4,1.6) node[anchor=north]{$u$};
% \draw (4.4,3.6) node[anchor=west]{$v$};

==> Figures/ACE-D.tex <==
\draw (-4,6) -- (6,6) -- (6,0) -- (0,0) -- (0,6);
\draw (-4,6) -- (6,0);
\draw[fill=black] (-4,6) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (0,3.6) circle (1pt);

==> Figures/ACE-T.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
\draw[fill=black] (1,2.2) circle (2pt);
\draw[fill=black] (4,2) circle (2pt);
\draw[fill=black] (3.8,5) circle (2pt);
% \draw (0,0) node[anchor=north east]{$\PP$};
% \draw (3,0) node[anchor=north west]{$\QQ$};
% \draw (3,3) node[anchor=south west]{$\RR$};
% \draw (0,3) node[anchor=south east]{$\SS$};
% \draw (1.2,.8) node[anchor=north]{$u$};
% \draw (2.2,1.8) node[anchor=west]{$v$};
%
% \draw (5,3) -- (10,3) -- (10,0) -- (7,0) -- (7,3);
% \draw (5,3) -- (10,0);
% \draw[fill=black] (5,3) circle (1pt);
% \draw[fill=black] (10,3) circle (1pt);
% \draw[fill=black] (10,0) circle (1pt);
% \draw[fill=black] (7,0) circle (1pt);
% \draw[fill=black] (7,3) circle (1pt);
% \draw[fill=black] (7,1.8) circle (1pt);
% \draw (5,3) node[anchor=north east]{$v$};
% \draw (10,3) node[anchor=south west]{$\RR$};
% \draw (10,0) node[anchor=north west]{$\QQ$};
% \draw (7,0) node[anchor=north east]{$\PP$};
% \draw (7,3) node[anchor=south]{$\SS$};
% \draw (7,1.8) node[anchor=north east]{$u$};

==> Figures/ACE-poofed.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
\draw[fill=gray] (0,0) -- (0,6) -- (2.4,1.6) -- cycle;
\draw[fill=gray] (0,6) -- (4.4,3.6) -- (6,6) -- cycle;
\draw[fill=gray] (6,0) -- (4.4,3.6) -- (2.4,1.6) -- cycle;

==> Figures/AF-D.tex <==
\draw (6,6) -- (6,0) -- (0,0) -- (0,6) -- cycle;
\draw (0,6) -- (2,0) -- (4,6) -- (6,0);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (2,0) circle (1pt);
\draw[fill=black] (4,6) circle (1pt);
\draw (0,-.75) circle (0pt);

==> Figures/AF-T.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
% \draw (3,.5) node{$A$};
 \draw[fill] (3,.5) circle (2pt);
% \draw (4.2,1.8) node{$B$};
% \draw[fill] (4.2,1.8) circle (2pt);
% \draw (5.4,2.8) node{$C$};
% \draw[fill] (5.4,2.8) circle (2pt);
% \draw (1,2.2) node{$D$};
% \draw[fill] (1,2.2) circle (2pt);
% \draw (2.6,3.4) node{$E$};
% \draw[fill] (2.6,3.4) circle (2pt);
% \draw (3.8,5) node{$F$};
 \draw[fill] (3.8,5) circle (2pt);
% \draw (0,0) node[anchor=north east]{$\PP$};
% \draw (6,0) node[anchor=north west]{$\QQ$};
% \draw (6,6) node[anchor=south west]{$\RR$};
% \draw (0,6) node[anchor=south east]{$\SS$};
% \draw (2.4,1.6) node[anchor=north]{$u$};
% \draw (4.4,3.6) node[anchor=west]{$v$};

==> Figures/AF-segment.tex <==
\draw (0,0) -- (0,6);
\draw (0,0) -- (2,1) -- (3,4) -- (0,6);
\draw (2,1) -- (0,6);
\draw (0,0) -- (3,4);
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (2,1) circle (1pt);
\draw[fill=black] (3,4) circle (1pt);
\draw (0,0) node[anchor=north east]{$\PP=\QQ$};
\draw (0,6) node[anchor=south east]{$\SS=\RR$};

==> Figures/BE-D.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (6,0) -- (0,6) ;
\draw (0,0) -- (2,4);
\draw (4,2) -- (6,6);
\draw [fill] (0,0) circle (1pt);
\draw [fill] (0,6) circle (1pt);
\draw [fill] (6,6) circle (1pt);
\draw [fill] (6,0) circle (1pt);
\draw [fill] (4,2) circle (1pt);
\draw [fill] (2,4) circle (1pt);

==> Figures/BE-T.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
% \draw (3,.5) node{$A$};
 \draw [fill=black] (4,2) circle (2pt);
% \draw (5.2,2.8) node{$C$};
% \draw (1,2.2) node{$D$};
 \draw [fill=black] (2.6,3.4) circle (2pt);
 \draw[dotted] (4,2) -- (2.6,3.4);
% \draw (2.6,3.4) node{$E$};
% \draw (3.8,5) node{$F$};
% \draw (0,0) node[anchor=north east]{$\PP$};
% \draw (6,0) node[anchor=north west]{$\QQ$};
% \draw (6,6) node[anchor=south west]{$\RR$};
% \draw (0,6) node[anchor=south east]{$\SS$};
% \draw (2.4,1.6) node[anchor=north]{$u$};
% \draw (4.4,3.6) node[anchor=west]{$v$};

==> Figures/BE-reducible.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
% \draw (3,.5) node{$A$};
 \draw [fill=black] (4,2) circle (2pt);
% \draw (5.2,2.8) node{$C$};
% \draw (1,2.2) node{$D$};
 \draw [fill=black] (2.6,3.4) circle (2pt);
% \draw[dotted] (4,2) -- (2.6,3.4);
% \draw (2.6,3.4) node{$E$};
% \draw (3.8,5) node{$F$};
% \draw (0,0) node[anchor=north east]{$\PP$};
% \draw (6,0) node[anchor=north west]{$\QQ$};
% \draw (6,6) node[anchor=south west]{$\RR$};
% \draw (0,6) node[anchor=south east]{$\SS$};
% \draw (2.4,1.6) node[anchor=north]{$u$};
% \draw (4.4,3.6) node[anchor=west]{$v$};

==> Figures/arb-D.tex <==
%\begin{tikzpicture}[scale=.5,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-2.82,-4.74) rectangle (16.14,11.06);
\draw (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\draw  (0,0)-- (6,0);
\draw  (6,0)-- (6,6);
\draw (6,6)-- (0,6);
\draw (0,6)-- (0,0);
\draw (2.50,0)-- (0,1.64);
\draw  (0,1.64)-- (1.22,4.68);
\draw  (1.22,4.68)-- (0,6);
\draw  (0.68,3.34)-- (6,6);
\draw  (1.22,4.68)-- (3.26,4.63);
\draw  (3.26,4.63)-- (0,6);
\draw  (4.50,5.25)-- (6,0);
\draw  (0.68,3.34)-- (2.50,0);
\draw  (2.50,0)-- (3.12,2.26);
\draw  (3.12,2.26)-- (0.68,3.34);
\draw  (4.50,5.25)-- (3.12,2.26);
\draw  (3.12,2.26)-- (6,0);
% \begin{scriptsize}
% \draw [fill] (0,0) circle (2pt);
% \draw [fill] (6,0) circle (2pt);
% \draw [fill] (6,6) circle (2pt);
% \draw [fill] (0,6) circle (2pt);
% \draw [fill] (2.50,0) circle (2pt);
% \draw [fill] (0,1.64) circle (2pt);
% \draw [fill] (1.22,4.68) circle (2pt);
% \draw [fill] (0.68,3.34) circle (2pt);
% \draw [fill] (3.26,4.63) circle (2pt);
% \draw [fill] (4.50,5.25) circle (2pt);
% \draw [fill] (3.12,2.26) circle (2pt);
% \end{scriptsize}

==> Figures/arb-gen.tex <==
%\begin{tikzpicture}[scale=.5,line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-2.82,-4.74) rectangle (16.14,11.06);
\draw (0,0) -- (6,0) -- (6,6) -- (0,6) -- cycle;
\draw  (0,0)-- (6,0);
\draw  (6,0)-- (6,6);
\draw (6,6)-- (0,6);
\draw (0,6)-- (0,0);
%\draw (2.50,0)-- (0,1.64);
    \draw (2.50,.2) -- (.2,1.64);
    \draw [fill=gray] (2.50,.2) -- (0,0) -- (6,0) -- cycle;

%\draw  (0,1.64)-- (1.22,4.68);
    \draw  (.2,1.64)-- (1.22,4.68);
    \draw [fill=gray] (.2,1.64)-- (0,6) -- (0,0) -- cycle;

\draw  (1.22,4.68)-- (0,6);
%\draw  (0.68,3.34)-- (6,6);
    \draw (1,3.34)-- (6,6);
    \draw [fill=gray] (1,3.34) -- (.2,1.64) -- (1.22,4.68) -- cycle;
    
\draw  (1.22,4.68)-- (3.26,4.75);
    \draw [fill=gray] (3.26,4.75) -- (6,6) -- (4.50,5) -- (1,3.34)-- cycle;
\draw  (3.26,4.75)-- (0,6);
\draw  (4.50,5)-- (6,0);
\draw  (1,3.34)-- (2.50,.2);
\draw  (2.50,.2)-- (3.12,2.26);
\draw  (3.12,2.26)-- (1,3.34);
\draw  (4.50,5)-- (3.12,2.26);
\draw  (3.12,2.26)-- (6,0);
% \begin{scriptsize}
% \draw [fill] (0,0) circle (2pt);
% \draw [fill] (6,0) circle (2pt);
% \draw [fill] (6,6) circle (2pt);
% \draw [fill] (0,6) circle (2pt);
% \draw [fill] (2.50,0) circle (2pt);
% \draw [fill] (0,1.64) circle (2pt);
% \draw [fill] (1.22,4.68) circle (2pt);
% \draw [fill] (0.68,3.34) circle (2pt);
% \draw [fill] (3.26,4.63) circle (2pt);
% \draw [fill] (4.50,5.25) circle (2pt);
% \draw [fill] (3.12,2.26) circle (2pt);
% \end{scriptsize}

==> Figures/collateral.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (4,2.5) -- (0,0);
\draw (4,2.5) -- (6,0);
\draw (4,2.5) -- (0,6);
\draw (4,2.5) -- (6,6);
\draw [fill] (0,0) circle (1pt);
\draw [fill] (0,6) circle (1pt);
\draw [fill] (6,6) circle (1pt);
\draw [fill] (6,0) circle (1pt);
\draw [fill] (4,2.5) circle (1pt);
\draw [fill] (3.5,1) circle (2pt);
\draw [fill] (5,2.8) circle (2pt);
%\draw [fill] (3.5,4.5) circle (2pt);
\draw [fill] (1.5,2.5) circle (2pt);

==> Figures/diag1-gen.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (7.5,2.5) -- (0,0);
\draw (7.5,2.5) -- (6,0);
\draw (7.5,2.5) -- (0,6);
\draw (7.5,2.5) -- (6,6);
\draw [fill] (0,0) circle (1pt);
\draw [fill] (6,0) circle (1pt);
\draw [fill] (0,6) circle (1pt);
\draw [fill] (6,6) circle (1pt);
\draw [fill] (7.5,2.5) circle (1pt);

==> Figures/diag1-labeled.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (4,2.5) -- (0,0);
\draw (4,2.5) -- (6,0);
\draw (4,2.5) -- (0,6);
\draw (4,2.5) -- (6,6);
\draw [fill] (0,0) circle (1pt);
\draw [fill] (0,6) circle (1pt);
\draw [fill] (6,6) circle (1pt);
\draw [fill] (6,0) circle (1pt);
\draw [fill] (4,2.5) circle (1pt);
\draw (3.5,1) node{$A$};
\draw (5,2.8) node{$B$};
\draw (3.5,4.5) node{$C$};
\draw (1.5,2.5) node{$D$};

==> Figures/diag1.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (4,2.5) -- (0,0);
\draw (4,2.5) -- (6,0);
\draw (4,2.5) -- (0,6);
\draw (4,2.5) -- (6,6);
\draw [fill] (0,0) circle (1pt);
\draw [fill] (0,6) circle (1pt);
\draw [fill] (6,6) circle (1pt);
\draw [fill] (6,0) circle (1pt);
\draw [fill] (4,2.5) circle (1pt);

==> Figures/diag2.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
\draw (3,.5) node{$A$};
\draw (4.2,1.8) node{$B$};
\draw (5.4,2.8) node{$C$};
\draw (1,2.2) node{$D$};
\draw (2.6,3.4) node{$E$};
\draw (3.8,5) node{$F$};
\draw (0,0) node[anchor=north east]{$\PP$};
\draw (6,0) node[anchor=north west]{$\QQ$};
\draw (6,6) node[anchor=south west]{$\RR$};
\draw (0,6) node[anchor=south east]{$\SS$};
\draw (2.4,1.6) node[anchor=north]{$u$};
\draw (4.4,3.6) node[anchor=west]{$v$};

==> Figures/diag2intro.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,0) -- (2.4,1.6) -- (4.4,3.6) -- (6,6);
\draw (6,0) -- (2.4,1.6) -- (0,6) -- (4.4,3.6) -- cycle;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (2.4,1.6) circle (1pt);
\draw[fill=black] (4.4,3.6) circle (1pt);
\draw (3,.5) node{$A$};
\draw (4.2,1.8) node{$B$};
\draw (5.4,2.8) node{$C$};
\draw (1,2.2) node{$D$};
\draw (2.6,3.4) node{$E$};
\draw (3.8,5) node{$F$};
% \draw (0,0) node[anchor=north east]{$\PP$};
% \draw (6,0) node[anchor=north west]{$\QQ$};
% \draw (6,6) node[anchor=south west]{$\RR$};
% \draw (0,6) node[anchor=south east]{$\SS$};
\draw (2.4,1.6) node[anchor=north]{$u$};
\draw (4.4,3.6) node[anchor=west]{$v$};

==> Figures/diagonalcase.tex <==
\draw (0,6) rectangle (6,0) ;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw (0,0) -- (3,3);
\draw (3,3) -- (3.3,3.3);
\draw[dashed] (3.5,3.5) -- (4.5,4.5);
\draw (4.7,4.7) -- (5,5);
\draw (5,5) -- (6,6);
\draw (0,6) -- (1,1);
\draw (0,6) -- (2,2);
\draw (0,6) -- (3,3);
\draw (0,6) -- (5,5);
\draw (6,0) -- (1,1);
\draw (6,0) -- (2,2);
\draw (6,0) -- (3,3);
\draw (6,0) -- (5,5);
\draw[fill=black] (1,1) circle (2pt);
\draw[fill=black] (2,2) circle (2pt);
\draw[fill=black] (3,3) circle (2pt);
\draw[fill=black] (5,5) circle (2pt);
\begin{scriptsize}
\draw (1.7,0.4) node{$A_1$};
\draw (2.5,1.15) node{$A_2$};
\draw (3.3,1.9) node{$A_3$};
\draw (5.6,4.7) node{$A_{n+1}$};
\draw (0.4,1.7) node{$B_1$};
\draw (1.15,2.5) node{$B_2$};
\draw (1.9,3.3) node{$B_3$};
\draw (4,5.6) node{$B_{n+1}$};
\draw (1,1) node[label=below:$p_1$] {};
\draw (2,2) node[label=below:$p_2$] {};
\draw (3,3) node[label=below:$p_3$] {};
\draw (5,5) node[label=above:$p_n$] {};
\end{scriptsize}

==> Figures/generic.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw [gray](1,3) -- (2.5,5) -- (5,3) -- (4,1) -- cycle;
\draw [gray](0,0) -- (1,3) -- (0,6) -- (2.5,5) -- (6,6) -- (5,3) -- (6,0) -- (4,1) -- cycle;
\draw (1,3) -- (5,3);
\draw [gray] (2.5,5) -- (3.5,3) -- (4,1);
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (1,3) circle (1pt);
\draw[fill=black] (2.5,5) circle (1pt);
\draw[fill=black] (5,3) circle (1pt);
\draw[fill=black] (4,1) circle (1pt);
\draw[fill=black] (3.5,3) circle (1pt);

\draw (3.2,2.7) node{$v$};

==> Figures/generic1-D.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;

\draw[thick] (1,3) -- (2.5,5) -- (4,3) ;
\draw[thick] (2,3) -- (3.5,1) -- (5,3) ;
\draw[thick] (1,3) -- (5,3) ;
\draw[thick] (2.5,5) -- (2.7,3) ;
\draw[thick] (2.9,3) -- (3.5,1) ;

%\draw (3,3) node[anchor=south west]{$v$};

\draw[gray] (0,0) -- (1,3) -- (0,6) -- (2.5,5) -- (6,6) -- (4,3) ;
\draw[gray] (6,6) -- (5,3) -- (6,0) -- (3.5,1) -- (0,0) -- (2,3) ;

==> Figures/generic2-D.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;

\draw[thick] (1,3) -- (2.5,5) -- (4,2.9) ;
\draw[thick] (2,3) -- (3.5,1) -- (5,2.8) ;
\draw[thick] (1,3) -- (2.75,3) -- (5,2.8) ;
\draw[thick] (2.5,5) -- (2.75,3) -- (3.5,1) ;

%\draw (3,3) node[anchor=south west]{$v$};

\draw[gray] (0,0) -- (1,3) -- (0,6) -- (2.5,5) -- (6,6) -- (4,2.9) ;
\draw[gray] (6,6) -- (5,2.8) -- (6,0) -- (3.5,1) -- (0,0) -- (2,3) ;

==> Figures/non-dissection.tex <==
% \draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
% \draw (4,2.5) -- (0,0);
% \draw (4,2.5) -- (6,0);
% \draw (4,2.5) -- (0,6);
% \draw (4,2.5) -- (6,6);
% \draw (7.3,5) -- (7.8,4) -- (9,4.7) -- (8.3,5.8) -- cycle;
% \draw (7.8,4) -- (8.3,5.8) ;
% %\draw[color=white] (7.3,5) -- (9,4.7);
% \draw[color=gray] (7.3,5) -- (9,4.7);
% %\draw (6,0) -- (7.8,4);
% \draw [fill] (0,0) circle (1pt);
% \draw [fill] (0,6) circle (1pt);
% \draw [fill] (6,0) circle (1pt);
% \draw [fill] (6,6) circle (1pt);
% \draw [fill] (4,2.5) circle (1pt);
% \draw [fill] (7.3,5) circle (1pt);
% \draw [fill] (7.8,4) circle (1pt);
% \draw [fill] (9,4.7) circle (1pt);
% \draw [fill] (8.3,5.8) circle (1pt);
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (4,2.5) -- (0,0);
\draw (4,2.5) -- (6,0);
\draw (4,2.5) -- (0,6);
\draw (4,2.5) -- (6,6);
\draw (4,2.5) -- (8,3.5) -- (8.8,4.7) -- (7.8,5.7) -- cycle;
\draw (8,3.5) -- (7.8,5.7) ;
%\draw[color=white] (7.3,5) -- (9,4.7);
\draw[color=gray] (4,2.5) -- (8.8,4.7);
%\draw (6,0) -- (7.8,4);
\draw [fill] (0,0) circle (1pt);
\draw [fill] (0,6) circle (1pt);
\draw [fill] (6,0) circle (1pt);
\draw [fill] (6,6) circle (1pt);
\draw [fill] (4,2.5) circle (1pt);
%\draw [fill] (7.3,5) circle (1pt);
\draw [fill] (8,3.5) circle (1pt);
\draw [fill] (8.8,4.7) circle (1pt);
\draw [fill] (7.8,5.7) circle (1pt);

\draw [white, very thick] (5, 2.75) -- (7, 3.25);
\draw (5, 2.75) -- (7, 3.25);
\draw [white, very thick] (5.2, 3.05) -- (7.6, 4.15);
\draw [gray] (5.2, 3.05) -- (7.6, 4.15);
\draw [white, very thick] (4.95, 3.3) -- (6.85, 4.9);
\draw (4.95, 3.3) -- (6.85, 4.9);


==> Figures/non-generic-D.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;

\draw[thick] (1,3) -- (2.5,5) -- (4,3) ;
\draw[thick] (2,3) -- (3.5,1) -- (5,3) ;
\draw[thick] (1,3) -- (5,3) ;
\draw[thick] (2.5,5) -- (2.75,3) -- (3.5,1) ;

\draw (3,3.25) node{$v$};

\draw[gray] (0,0) -- (1,3) -- (0,6) -- (2.5,5) -- (6,6) -- (4,3) ;
\draw[gray] (6,6) -- (5,3) -- (6,0) -- (3.5,1) -- (0,0) -- (2,3) ;

==> Figures/nonpositive-D.tex <==
\draw (0,0) -- (0,6) -- (6,6) -- (6,0) -- cycle;
\draw (0,2) -- (2,6) -- (6,4) -- (4,0) -- cycle;
\draw (0,2) -- (6,4) ;
\draw[fill=black] (0,0) circle (1pt);
\draw[fill=black] (0,6) circle (1pt);
\draw[fill=black] (6,0) circle (1pt);
\draw[fill=black] (6,6) circle (1pt);
\draw[fill=black] (0,2) circle (1pt);
\draw[fill=black] (2,6) circle (1pt);
\draw[fill=black] (6,4) circle (1pt);
\draw[fill=black] (4,0) circle (1pt);
